A Fast Quantitative Analyzer for NetKAT

When designing a network, engineers must navigate trade-offs (e.g., one topology offers more aggregate bandwidth, another lower latency or better resilience) that demand reasoning about quantitative properties. We present a fast analyzer for quantitative network properties based on weighted NetKAT (wNetKAT), a domain-specific language that provides a semantic foundation for quantitative reasoning by modeling network behavior using weights drawn from a semiring. At the core of our development is the design of a symbolic data structure -- weighted symbolic packet programs (wSPPs) -- that compactly represent the semantics of weighted policies, for which a direct implementation would be intractable. We show how to compute all policy constructs symbolically; unsurprisingly, the crux is Kleene star, for which we design a tailored algorithm. We further develop trace-carrying Pareto semirings, which compute multi-objective frontiers together with the network paths that realize them. We formalize the development in Lean and provide an optimized Rust implementation. Being parametric on a semiring, our implementation covers both classical and quantitative analyses: we show that it is competitive with KATch, a heavily optimized Boolean-reachability verifier, and orders of magnitude faster than McNetKAT and Storm on probabilistic analyses. A case study comparing Fat-tree and Jellyfish data-center topologies shows the framework supports multi-objective design-time analysis.

==> topology_comparison.tex <==
%%\documentclass[tikz,border=4pt]{standalone}
\usetikzlibrary{shapes.geometric,shadows}
\definecolor{pod0}{HTML}{3E64A8}
\definecolor{pod1}{HTML}{DB7E2E}
\definecolor{pod2}{HTML}{3F9A5C}
\definecolor{pod3}{HTML}{C33A4B}
\definecolor{core}{HTML}{3A3A3A}
\definecolor{tor}{HTML}{1E7A7A}
\definecolor{hostfill}{HTML}{F4F4F6}
\definecolor{pathA}{HTML}{C9A227}
\definecolor{pathB}{HTML}{C0369D}
%%\begin{document}
\begin{tikzpicture}[
  every node/.style={font=\sffamily},
  switch/.style={circle, draw=white, line width=0.7pt, fill=#1, minimum size=5.8pt, inner sep=0pt,
    drop shadow={opacity=0.30, shadow xshift=0.35pt, shadow yshift=-0.35pt}},
  hostnode/.style={rectangle, draw=black!55, fill=hostfill, minimum size=4pt, inner sep=0pt},
  hostendpoint/.style={rectangle, draw=black, fill=hostfill, thick, minimum size=6.5pt, inner sep=0pt,
    drop shadow={opacity=0.30, shadow xshift=0.35pt, shadow yshift=-0.35pt}},
  linkline/.style={black!22, line width=0.35pt},
  chordline/.style={tor!45!white, line width=0.3pt, opacity=0.4},
  pathhalo/.style={white, line width=3.2pt, line cap=round, opacity=0.9},
  pathline/.style={#1, line width=1.6pt, line cap=round},
  pathlabel/.style={fill=#1!10!white, draw=#1!65!black, line width=0.4pt, text opacity=1,
    rounded corners=1.5pt, inner sep=1.6pt,
    drop shadow={opacity=0.22, shadow xshift=0.3pt, shadow yshift=-0.3pt}},
]
\begin{scope}[xshift=0.000cm]
  \node[anchor=south] at (3.800, 4.900) {\bfseries\footnotesize Fat-tree ($k=4$): 20 switches, 16 hosts};
  \node[anchor=east, gray, font=\scriptsize] at (-0.32, 4.600) {core};
  \node[anchor=east, gray, font=\scriptsize] at (-0.32, 3.067) {agg};
  \node[anchor=east, gray, font=\scriptsize] at (-0.32, 1.533) {edge};
  \node[anchor=east, gray, font=\scriptsize] at (-0.32, 0.000) {hosts};
  \draw[linkline] (0.475, 1.533) -- (0.475, 3.067);
  \draw[linkline] (0.475, 1.533) -- (1.425, 3.067);
  \draw[linkline] (1.425, 1.533) -- (0.475, 3.067);
  \draw[linkline] (1.425, 1.533) -- (1.425, 3.067);
  \draw[linkline] (0.475, 3.067) -- (0.950, 4.600);
  \draw[linkline] (0.475, 3.067) -- (2.850, 4.600);
  \draw[linkline] (1.425, 3.067) -- (4.750, 4.600);
  \draw[linkline] (1.425, 3.067) -- (6.650, 4.600);
  \draw[linkline] (2.375, 1.533) -- (2.375, 3.067);
  \draw[linkline] (2.375, 1.533) -- (3.325, 3.067);
  \draw[linkline] (3.325, 1.533) -- (2.375, 3.067);
  \draw[linkline] (3.325, 1.533) -- (3.325, 3.067);
  \draw[linkline] (2.375, 3.067) -- (0.950, 4.600);
  \draw[linkline] (2.375, 3.067) -- (2.850, 4.600);
  \draw[linkline] (3.325, 3.067) -- (4.750, 4.600);
  \draw[linkline] (3.325, 3.067) -- (6.650, 4.600);
  \draw[linkline] (4.275, 1.533) -- (4.275, 3.067);
  \draw[linkline] (4.275, 1.533) -- (5.225, 3.067);
  \draw[linkline] (5.225, 1.533) -- (4.275, 3.067);
  \draw[linkline] (5.225, 1.533) -- (5.225, 3.067);
  \draw[linkline] (4.275, 3.067) -- (0.950, 4.600);
  \draw[linkline] (4.275, 3.067) -- (2.850, 4.600);
  \draw[linkline] (5.225, 3.067) -- (4.750, 4.600);
  \draw[linkline] (5.225, 3.067) -- (6.650, 4.600);
  \draw[linkline] (6.175, 1.533) -- (6.175, 3.067);
  \draw[linkline] (6.175, 1.533) -- (7.125, 3.067);
  \draw[linkline] (7.125, 1.533) -- (6.175, 3.067);
  \draw[linkline] (7.125, 1.533) -- (7.125, 3.067);
  \draw[linkline] (6.175, 3.067) -- (0.950, 4.600);
  \draw[linkline] (6.175, 3.067) -- (2.850, 4.600);
  \draw[linkline] (7.125, 3.067) -- (4.750, 4.600);
  \draw[linkline] (7.125, 3.067) -- (6.650, 4.600);
  \draw[linkline] (0.265, 0.000) -- (0.475, 1.533);
  \draw[linkline] (0.685, 0.000) -- (0.475, 1.533);
  \draw[linkline] (1.215, 0.000) -- (1.425, 1.533);
  \draw[linkline] (1.635, 0.000) -- (1.425, 1.533);
  \draw[linkline] (2.165, 0.000) -- (2.375, 1.533);
  \draw[linkline] (2.585, 0.000) -- (2.375, 1.533);
  \draw[linkline] (3.115, 0.000) -- (3.325, 1.533);
  \draw[linkline] (3.535, 0.000) -- (3.325, 1.533);
  \draw[linkline] (4.065, 0.000) -- (4.275, 1.533);
  \draw[linkline] (4.485, 0.000) -- (4.275, 1.533);
  \draw[linkline] (5.015, 0.000) -- (5.225, 1.533);
  \draw[linkline] (5.435, 0.000) -- (5.225, 1.533);
  \draw[linkline] (5.965, 0.000) -- (6.175, 1.533);
  \draw[linkline] (6.385, 0.000) -- (6.175, 1.533);
  \draw[linkline] (6.915, 0.000) -- (7.125, 1.533);
  \draw[linkline] (7.335, 0.000) -- (7.125, 1.533);
  \draw[pathhalo] (2.165, 0.000) -- (2.375, 1.533);
  \draw[pathhalo] (2.375, 1.533) -- (2.375, 3.067);
  \draw[pathhalo] (2.375, 3.067) -- (0.950, 4.600);
  \draw[pathhalo] (0.950, 4.600) -- (6.175, 3.067);
  \draw[pathhalo] (6.175, 3.067) -- (6.175, 1.533);
  \draw[pathhalo] (6.175, 1.533) -- (5.965, 0.000);
  \draw[pathhalo] (2.165, 0.000) -- (2.375, 1.533);
  \draw[pathhalo] (2.375, 1.533) -- (3.325, 3.067);
  \draw[pathhalo] (3.325, 3.067) -- (6.650, 4.600);
  \draw[pathhalo] (6.650, 4.600) -- (7.125, 3.067);
  \draw[pathhalo] (7.125, 3.067) -- (6.175, 1.533);
  \draw[pathhalo] (6.175, 1.533) -- (5.965, 0.000);
  \draw[pathline=pathA] (2.165, 0.000) -- (2.375, 1.533);
  \draw[pathline=pathA] (2.375, 1.533) -- (2.375, 3.067);
  \draw[pathline=pathA] (2.375, 3.067) -- (0.950, 4.600);
  \draw[pathline=pathA] (0.950, 4.600) -- (6.175, 3.067);
  \draw[pathline=pathA] (6.175, 3.067) -- (6.175, 1.533);
  \draw[pathline=pathA] (6.175, 1.533) -- (5.965, 0.000);
  \draw[pathline=pathB] (2.165, 0.000) -- (2.375, 1.533);
  \draw[pathline=pathB] (2.375, 1.533) -- (3.325, 3.067);
  \draw[pathline=pathB] (3.325, 3.067) -- (6.650, 4.600);
  \draw[pathline=pathB] (6.650, 4.600) -- (7.125, 3.067);
  \draw[pathline=pathB] (7.125, 3.067) -- (6.175, 1.533);
  \draw[pathline=pathB] (6.175, 1.533) -- (5.965, 0.000);
  \node[switch=pod0] at (0.475, 1.533) {};
  \node[switch=pod0] at (1.425, 1.533) {};
  \node[switch=pod0] at (0.475, 3.067) {};
  \node[switch=pod0] at (1.425, 3.067) {};
  \node[switch=pod1] at (2.375, 1.533) {};
  \node[switch=pod1] at (3.325, 1.533) {};
  \node[switch=pod1] at (2.375, 3.067) {};
  \node[switch=pod1] at (3.325, 3.067) {};
  \node[switch=pod2] at (4.275, 1.533) {};
  \node[switch=pod2] at (5.225, 1.533) {};
  \node[switch=pod2] at (4.275, 3.067) {};
  \node[switch=pod2] at (5.225, 3.067) {};
  \node[switch=pod3] at (6.175, 1.533) {};
  \node[switch=pod3] at (7.125, 1.533) {};
  \node[switch=pod3] at (6.175, 3.067) {};
  \node[switch=pod3] at (7.125, 3.067) {};
  \node[switch=core] at (0.950, 4.600) {};
  \node[switch=core] at (2.850, 4.600) {};
  \node[switch=core] at (4.750, 4.600) {};
  \node[switch=core] at (6.650, 4.600) {};
  \node[hostnode] at (0.265, 0.000) {};
  \node[hostnode] at (0.685, 0.000) {};
  \node[hostnode] at (1.215, 0.000) {};
  \node[hostnode] at (1.635, 0.000) {};
  \node[hostnode] at (2.165, 0.000) {};
  \node[hostnode] at (2.585, 0.000) {};
  \node[hostnode] at (3.115, 0.000) {};
  \node[hostnode] at (3.535, 0.000) {};
  \node[hostnode] at (4.065, 0.000) {};
  \node[hostnode] at (4.485, 0.000) {};
  \node[hostnode] at (5.015, 0.000) {};
  \node[hostnode] at (5.435, 0.000) {};
  \node[hostnode] at (5.965, 0.000) {};
  \node[hostnode] at (6.385, 0.000) {};
  \node[hostnode] at (6.915, 0.000) {};
  \node[hostnode] at (7.335, 0.000) {};
  \node[hostendpoint] at (2.165, 0.000) {};
  \node[hostendpoint] at (5.965, 0.000) {};
  \node[pathlabel=pathA] at (2.713, 4.656) {\scriptsize \textcolor{pathA}{\textbf{A}} 947\,Mbps $\cdot$ 4.58\,ms};
  \node[pathlabel=pathB] at (5.947, 3.670) {\scriptsize \textcolor{pathB}{\textbf{B}} 905\,Mbps $\cdot$ 4.48\,ms};
\end{scope}
\begin{scope}[xshift=13.776cm]
  \node[anchor=south] at (0.000, 4.900) {\bfseries\footnotesize Jellyfish (random regular, $k=4$): 20 switches, 16 hosts, uplinks=3};
  \draw[chordline] (0.000, 4.042) -- (3.893, 1.762);
  \draw[chordline] (0.000, 4.042) -- (1.265, 3.957);
  \draw[chordline] (0.000, 4.042) -- (3.312, 1.276);
  \draw[chordline] (1.265, 3.957) -- (-3.893, 2.838);
  \draw[chordline] (1.265, 3.957) -- (-2.406, 3.709);
  \draw[chordline] (2.406, 3.709) -- (-1.265, 3.957);
  \draw[chordline] (2.406, 3.709) -- (2.406, 0.891);
  \draw[chordline] (2.406, 3.709) -- (3.893, 1.762);
  \draw[chordline] (3.312, 3.324) -- (-1.265, 3.957);
  \draw[chordline] (3.312, 3.324) -- (-3.312, 3.324);
  \draw[chordline] (3.312, 3.324) -- (-3.312, 1.276);
  \draw[chordline] (3.893, 2.838) -- (0.000, 0.558);
  \draw[chordline] (3.893, 2.838) -- (-1.265, 0.643);
  \draw[chordline] (3.893, 2.838) -- (-2.406, 0.891);
  \draw[chordline] (4.094, 2.300) -- (-4.094, 2.300);
  \draw[chordline] (4.094, 2.300) -- (0.000, 0.558);
  \draw[chordline] (4.094, 2.300) -- (-1.265, 3.957);
  \draw[chordline] (3.893, 1.762) -- (-3.312, 3.324);
  \draw[chordline] (3.312, 1.276) -- (0.000, 0.558);
  \draw[chordline] (3.312, 1.276) -- (-3.312, 1.276);
  \draw[chordline] (2.406, 0.891) -- (-3.312, 3.324);
  \draw[chordline] (2.406, 0.891) -- (-3.893, 2.838);
  \draw[chordline] (1.265, 0.643) -- (-2.406, 3.709);
  \draw[chordline] (1.265, 0.643) -- (-4.094, 2.300);
  \draw[chordline] (1.265, 0.643) -- (-2.406, 0.891);
  \draw[chordline] (-1.265, 0.643) -- (-2.406, 0.891);
  \draw[chordline] (-1.265, 0.643) -- (-3.312, 1.276);
  \draw[chordline] (-3.893, 1.762) -- (-3.893, 2.838);
  \draw[chordline] (-3.893, 1.762) -- (-2.406, 3.709);
  \draw[chordline] (-3.893, 1.762) -- (-4.094, 2.300);
  \draw[linkline] (0.000, 4.042) -- (0.000, 4.460);
  \draw[linkline] (1.265, 3.957) -- (1.569, 4.354);
  \draw[linkline] (2.406, 3.709) -- (2.984, 4.047);
  \draw[linkline] (3.312, 3.324) -- (4.107, 3.570);
  \draw[linkline] (3.893, 2.838) -- (4.828, 2.967);
  \draw[linkline] (4.094, 2.300) -- (5.076, 2.300);
  \draw[linkline] (3.893, 1.762) -- (4.828, 1.633);
  \draw[linkline] (3.312, 1.276) -- (4.107, 1.030);
  \draw[linkline] (2.406, 0.891) -- (2.984, 0.553);
  \draw[linkline] (1.265, 0.643) -- (1.569, 0.246);
  \draw[linkline] (0.000, 0.558) -- (0.000, 0.140);
  \draw[linkline] (-1.265, 0.643) -- (-1.569, 0.246);
  \draw[linkline] (-2.406, 0.891) -- (-2.984, 0.553);
  \draw[linkline] (-3.312, 1.276) -- (-4.107, 1.030);
  \draw[linkline] (-3.893, 1.762) -- (-4.828, 1.633);
  \draw[linkline] (-4.094, 2.300) -- (-5.076, 2.300);
  \draw[pathhalo] (4.107, 3.570) -- (3.312, 3.324);
  \draw[pathhalo] (3.312, 3.324) -- (-3.312, 3.324);
  \draw[pathhalo] (-3.312, 3.324) -- (3.893, 1.762);
  \draw[pathhalo] (3.893, 1.762) -- (2.406, 3.709);
  \draw[pathhalo] (2.406, 3.709) -- (-1.265, 3.957);
  \draw[pathhalo] (-1.265, 3.957) -- (4.094, 2.300);
  \draw[pathhalo] (4.094, 2.300) -- (5.076, 2.300);
  \draw[pathhalo] (4.107, 3.570) -- (3.312, 3.324);
  \draw[pathhalo] (3.312, 3.324) -- (-1.265, 3.957);
  \draw[pathhalo] (-1.265, 3.957) -- (4.094, 2.300);
  \draw[pathhalo] (4.094, 2.300) -- (5.076, 2.300);
  \draw[pathline=pathA] (4.107, 3.570) -- (3.312, 3.324);
  \draw[pathline=pathA] (3.312, 3.324) -- (-3.312, 3.324);
  \draw[pathline=pathA] (-3.312, 3.324) -- (3.893, 1.762);
  \draw[pathline=pathA] (3.893, 1.762) -- (2.406, 3.709);
  \draw[pathline=pathA] (2.406, 3.709) -- (-1.265, 3.957);
  \draw[pathline=pathA] (-1.265, 3.957) -- (4.094, 2.300);
  \draw[pathline=pathA] (4.094, 2.300) -- (5.076, 2.300);
  \draw[pathline=pathB] (4.107, 3.570) -- (3.312, 3.324);
  \draw[pathline=pathB] (3.312, 3.324) -- (-1.265, 3.957);
  \draw[pathline=pathB] (-1.265, 3.957) -- (4.094, 2.300);
  \draw[pathline=pathB] (4.094, 2.300) -- (5.076, 2.300);
  \node[switch=tor] at (0.000, 4.042) {};
  \node[switch=tor] at (1.265, 3.957) {};
  \node[switch=tor] at (2.406, 3.709) {};
  \node[switch=tor] at (3.312, 3.324) {};
  \node[switch=tor] at (3.893, 2.838) {};
  \node[switch=tor] at (4.094, 2.300) {};
  \node[switch=tor] at (3.893, 1.762) {};
  \node[switch=tor] at (3.312, 1.276) {};
  \node[switch=tor] at (2.406, 0.891) {};
  \node[switch=tor] at (1.265, 0.643) {};
  \node[switch=tor] at (0.000, 0.558) {};
  \node[switch=tor] at (-1.265, 0.643) {};
  \node[switch=tor] at (-2.406, 0.891) {};
  \node[switch=tor] at (-3.312, 1.276) {};
  \node[switch=tor] at (-3.893, 1.762) {};
  \node[switch=tor] at (-4.094, 2.300) {};
  \node[switch=tor] at (-3.893, 2.838) {};
  \node[switch=tor] at (-3.312, 3.324) {};
  \node[switch=tor] at (-2.406, 3.709) {};
  \node[switch=tor] at (-1.265, 3.957) {};
  \node[hostnode] at (0.000, 4.460) {};
  \node[hostnode] at (1.569, 4.354) {};
  \node[hostnode] at (2.984, 4.047) {};
  \node[hostnode] at (4.107, 3.570) {};
  \node[hostnode] at (4.828, 2.967) {};
  \node[hostnode] at (5.076, 2.300) {};
  \node[hostnode] at (4.828, 1.633) {};
  \node[hostnode] at (4.107, 1.030) {};
  \node[hostnode] at (2.984, 0.553) {};
  \node[hostnode] at (1.569, 0.246) {};
  \node[hostnode] at (0.000, 0.140) {};
  \node[hostnode] at (-1.569, 0.246) {};
  \node[hostnode] at (-2.984, 0.553) {};
  \node[hostnode] at (-4.107, 1.030) {};
  \node[hostnode] at (-4.828, 1.633) {};
  \node[hostnode] at (-5.076, 2.300) {};
  \node[hostendpoint] at (4.107, 3.570) {};
  \node[hostendpoint] at (5.076, 2.300) {};
  \node[pathlabel=pathA] at (2.747, 1.447) {\scriptsize \textcolor{pathA}{\textbf{A}} 942\,Mbps $\cdot$ 5.54\,ms};
  \node[pathlabel=pathB] at (-0.558, 4.314) {\scriptsize \textcolor{pathB}{\textbf{B}} 902\,Mbps $\cdot$ 2.56\,ms};
\end{scope}
\end{tikzpicture}
%%\end{document}

